Single-Spin Asymmetries for Small-Angle Pion Production in High-Energy Hadron Collisions

Within the framework of a simple model, we study single-spin asymmetries for pion production in hadron-hadron collisions at high-energies with one hadron polarised. The asymmetries are generated via a mechanism of final (initial) state interactions. For peripheral kinematics, when the pion belongs to the fragmentation region of the polarised proton, we find non-zero asymmetries in the high-energy limit. Numerical results and comparision with existing experimental data are presented. We also discuss the relationship with odderon exchange phenomenology.

==> double.tex <==
%==============================================================================%
% double.tex ((La)TeX input)                                                   %
% last modified on 08-Feb-1999                             Philip G. Ratcliffe %
%==============================================================================%
\begin{picture}
          (180, 75)(-20,  0)
\Line     (  0, 75)(140, 75)
\Line     (  0, 25)(140, 25)
\Photon   ( 30, 75)( 30, 25) {4} {4}
\Photon   ( 70, 75)( 70, 25) {4} {4}
\DashLine (110, 25)(140,  0) {5}
\Text     ( -5, 70)[br]{$p_1$}
\Text     ( -5, 20)[br]{$p_2$}
\Text     (145, 70)[bl]{$p_1'$}
\Text     (145, 20)[bl]{$p_2'$}
\Text     (145,  0)[ l]{$l$}
\Text     ( 24, 50)[ r]{$q-q'$}
\Text     ( 64, 50)[ r]{$q'$}
\Text     ( 90, 27)[b ]{$k_1$}
\end{picture}
%==============================================================================%
\endinput
%==============================================================================%


==> single.tex <==
%==============================================================================%
% single.tex ((La)TeX input)                                                   %
% last modified on 08-Feb-1999                             Philip G. Ratcliffe %
%==============================================================================%
\begin{picture}
          (140, 75)(-20,  0)
\Line     (  0, 75)(100, 75)
\Line     (  0, 25)(100, 25)
\Photon   ( 30, 75)( 30, 25) {4} {4}
\DashLine ( 70, 25)(100,  0) {5}
\Text     ( -5, 70)[br]{$p_1$}
\Text     ( -5, 20)[br]{$p_2$}
\Text     (105, 70)[bl]{$p_1'$}
\Text     (105, 20)[bl]{$p_2'$}
\Text     (105,  0)[ l]{$l$}
\Text     ( 24, 50)[ r]{$q$}
\Text     ( 50, 27)[b ]{$k_1$}
\end{picture}
\hspace{1em}
\begin{picture}
          (140, 75)(-20,  0)
\Line     (  0, 75)(100, 75)
\Line     (  0, 25)(100, 25)
\Photon   ( 70, 75)( 70, 25) {4} {4}
\DashLine ( 30, 25)(100,  0) {5}
\Text     ( -5, 70)[br]{$p_1$}
\Text     ( -5, 20)[br]{$p_2$}
\Text     (105, 70)[bl]{$p_1'$}
\Text     (105, 20)[bl]{$p_2'$}
\Text     (105,  0)[ l]{$l$}
\Text     ( 64, 50)[ r]{$q$}
\Text     ( 50, 27)[b ]{$k_2$}
\end{picture}
%==============================================================================%
\endinput
%==============================================================================%

